Escaping points in the boundaries of Baker domains

We study the dynamical behaviour of points in the boundaries of simply connected invariant Baker domains $U$ of meromorphic maps $f$ with a finite degree on $U$. We prove that if $f|_U$ is of hyperbolic or simply parabolic type, then almost every point in the boundary of $U$ with respect to harmonic measure escapes to infinity under iteration. On the contrary, if $f|_U$ is of doubly parabolic type, then almost every point in the boundary of $U$ with respect to harmonic measure has dense forward trajectory in the boundary of $U$, in particular the set of escaping points in the boundary of $U$ has harmonic measure zero. We also present some extensions of the results to the case when $f$ has infinite degree on $U$, including classical Fatou example.

==> proof_TheoremA_bis.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof_TheoremA_bis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{988.00070746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66880347)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof_TheoremA_bis.pdf}}%
    \put(0.34040591,0.55687644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\psi_n$}}}%
    \put(0.30259479,0.49353298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\psi_n(0)=z_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof_TheoremA_bis.pdf}}%
    \put(0.14775596,0.35154728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Phi_n=\frac{1}{\varphi\circ\psi_n}$}}}%
    \put(0.52071379,0.35385995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\varphi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof_TheoremA_bis.pdf}}%
    \put(0.30921353,0.16447935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $z \mapsto \frac 1  z $}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof_TheoremA_bis.pdf}}%
    \put(0.12657343,0.11217561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof_TheoremA_bis.pdf}}%
    \put(0.17621062,0.12420841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Phi_n(0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof_TheoremA_bis.pdf}}%
    \put(0.00867226,0.02575441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\frac{1}{M}$}}}%
    \put(0.06403012,0.08059202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\frac{1}{2M}$}}}%
    \put(0.22790989,0.07339017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Phi_n(\gamma)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proof_TheoremA_bis.pdf}}%
    \put(0.5035624,0.03466186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A(M)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proof_TheoremA_bis.pdf}}%
    \put(0.55204525,0.1498764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\varphi(S_n)$}}}%
    \put(0.44542106,0.16193725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$U$}}}%
    \put(0.18619823,0.42532038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $E_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proof_TheoremA_bis.pdf}}%
    \put(0.58433557,0.52062421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $p$}}}%
    \put(0.47403862,0.66052622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\partial \D$}}}%
    \put(0.5640608,0.41853489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $W\cap \D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proof_TheoremA_bis.pdf}}%
    \put(0.54979831,0.63525055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $J_n$}}}%
    \put(0.54456097,0.4856559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $S_n$}}}%
    \put(0.52677232,0.5312798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $z_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proof_TheoremA_bis.pdf}}%
    \put(0.68109874,0.55401425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Psi$}}}%
    \put(0.64793768,0.49505379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Psi(p)=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proof_TheoremA_bis.pdf}}%
    \put(0.81570204,0.58036103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\Psi(S_n)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proof_TheoremA_bis.pdf}}%
    \put(0.86881077,0.52246513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proof_TheoremA_bis.pdf}}%
    \put(0.12270685,0.51628885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proof_TheoremA_bis.pdf}}%
    \put(0.2164994,0.44999916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $w$}}}%
    \put(0.16409683,0.50969824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proof_TheoremA_bis.pdf}}%
    \put(0.81243741,0.41500109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\D(0,\varepsilon)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proof_TheoremA_bis.pdf}}%
  \end{picture}%
\endgroup%

